BundleSDF: Neural 6-DoF Tracking and 3D Reconstruction of Unknown Objects

We present a near real-time method for 6-DoF tracking of an unknown object from a monocular RGBD video sequence, while simultaneously performing neural 3D reconstruction of the object. Our method works for arbitrary rigid objects, even when visual texture is largely absent. The object is assumed to be segmented in the first frame only. No additional information is required, and no assumption is made about the interaction agent. Key to our method is a Neural Object Field that is learned concurrently with a pose graph optimization process in order to robustly accumulate information into a consistent 3D representation capturing both geometry and appearance. A dynamic pool of posed memory frames is automatically maintained to facilitate communication between these threads. Our approach handles challenging sequences with large pose changes, partial and full occlusion, untextured surfaces, and specular highlights. We show results on HO3D, YCBInEOAT, and BEHAVE datasets, demonstrating that our method significantly outperforms existing approaches. Project page: https://bundlesdf.github.io

==> (inline-0) <==
\begin{tabular}{c|c|cccccc}
\tableborder
Video                          & Metric                         & DROID-SLAM \cite{teed2021droid} & BundleTrack \cite{bundle2021wen} & KinectFusion \cite{newcombe2011kinectfusion} & NICE-SLAM \cite{Zhu2022CVPR}   & SDF-2-SDF \cite{slavcheva2018sdf} & \cellcolor[rgb]{ .847,  .847,  .847}Ours \bigstrut\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_boxlarge.2} & ADD-S (\%) $\uparrow$          & 72.59                          & 52.88                          & 21.09                          & 7.05                           & 24.78                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{92.63} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 21.04                          & 13.00                          & 11.00                          & 3.02                           & 7.97                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{86.72} \\
                               & CD (cm) $\downarrow$           & 8.61                           & 11.61                          & 8.80                           & 24.79                          & 41.97                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{1.46} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_boxlong.3} & ADD-S (\%) $\uparrow$          & 44.05                          & 27.77                          & 5.59                           & 10.21                          & 54.87                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{77.0} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 14.06                          & 20.31                          & 1.83                           & 1.58                           & 13.75                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{32.58} \\
                               & CD (cm) $\downarrow$           & 4.88                           & \textbf{1.61}                  & 11.55                          & 49.75                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}3.05 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_boxmedium.2} & ADD-S (\%) $\uparrow$          & 75.98                          & 86.25                          & 11.84                          & 12.60                          & 5.86                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{92.57} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 39.16                          & 50.04                          & 4.26                           & 3.11                           & 3.10                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{85.24} \\
                               & CD (cm) $\downarrow$           & 14.49                          & 3.28                           & 3.23                           & 49.73                          & 44.36                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{1.25} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_boxsmall.3} & ADD-S (\%) $\uparrow$          & 8.50                           & 36.32                          & 5.60                           & 4.64                           & 0.84                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{70.83} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 5.40                           & 20.93                          & 4.09                           & 2.84                           & 0.78                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{51.64} \\
                               & CD (cm) $\downarrow$           & 3.92                           & 11.73                          & 10.93                          & 36.46                          & 42.29                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{2.92} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_boxtiny.3} & ADD-S (\%) $\uparrow$          & 41.70                          & 52.40                          & 9.94                           & 6.80                           & 19.97                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{88.01} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 22.44                          & 39.34                          & 7.64                           & 4.35                           & 6.49                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{74.24} \\
                               & CD (cm) $\downarrow$           & 3.27                           & 13.31                          & 14.64                          & 46.00                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{2.08} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_chairblack\_hand.3} & ADD-S (\%) $\uparrow$          & 67.82                          & 86.19                          & 45.88                          & 26.62                          & 31.81                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{95.52} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 10.89                          & 70.83                          & 6.86                           & 3.26                           & 0.66                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{90.28} \\
                               & CD (cm) $\downarrow$           & 15.82                          & 11.35                          & 12.08                          & 12.89                          & 32.25                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{2.4} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_chairblack\_lift.1} & ADD-S (\%) $\uparrow$          & 32.98                          & 27.85                          & 21.15                          & \textbf{59.55}                 & 14.29                          & \cellcolor[rgb]{ .847,  .847,  .847}28.03 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 11.96                          & \textbf{15.61}                 & 9.90                           & 10.70                          & 4.68                           & \cellcolor[rgb]{ .847,  .847,  .847}11.43 \\
                               & CD (cm) $\downarrow$           & 51.95                          & 20.86                          & 8.15                           & 31.12                          & 34.36                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{6.46} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_chairblack\_sit.3} & ADD-S (\%) $\uparrow$          & 97.25                          & \textbf{98.87}                 & 95.32                          & 32.52                          & 43.08                          & \cellcolor[rgb]{ .847,  .847,  .847}98.81 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 94.49                          & \textbf{98.06}                 & 91.39                          & 13.08                          & 16.75                          & \cellcolor[rgb]{ .847,  .847,  .847}97.95 \\
                               & CD (cm) $\downarrow$           & 4.71                           & 4.57                           & \textbf{3.48}                  & 32.12                          & 26.66                          & \cellcolor[rgb]{ .847,  .847,  .847}4.63 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_chairblack\_sitstand.3} & ADD-S (\%) $\uparrow$          & 92.75                          & \textbf{98.64}                 & 97.26                          & 78.19                          & 34.57                          & \cellcolor[rgb]{ .847,  .847,  .847}98.56 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 86.31                          & \textbf{97.73}                 & 95.24                          & 55.40                          & 14.49                          & \cellcolor[rgb]{ .847,  .847,  .847}97.64 \\
                               & CD (cm) $\downarrow$           & 4.25                           & 2.49                           & \textbf{2.1}                   & 27.56                          & 37.39                          & \cellcolor[rgb]{ .847,  .847,  .847}4.75 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_chairwood\_hand.3} & ADD-S (\%) $\uparrow$          & 72.52                          & \textbf{98.24}                 & 86.28                          & 39.39                          & 36.43                          & \cellcolor[rgb]{ .847,  .847,  .847}97.80 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 34.60                          & \textbf{96.03}                 & 56.04                          & 9.64                           & 10.83                          & \cellcolor[rgb]{ .847,  .847,  .847}94.75 \\
                               & CD (cm) $\downarrow$           & 10.65                          & 7.97                           & 8.22                           & 30.33                          & 47.06                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{0.92} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_chairwood\_lift.3} & ADD-S (\%) $\uparrow$          & 60.58                          & 60.24                          & 7.83                           & 19.90                          & 11.50                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{81.39} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 19.99                          & 35.33                          & 4.61                           & 2.38                           & 2.73                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{48.19} \\
                               & CD (cm) $\downarrow$           & 13.52                          & 10.30                          & 8.09                           & 44.33                          & 49.34                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{6.3} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_chairwood\_sit.2} & ADD-S (\%) $\uparrow$          & 74.28                          & 99.27                          & 93.88                          & 84.39                          & 9.81                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{99.31} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 52.26                          & 98.92                          & 85.09                          & 68.02                          & 8.78                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{99.01} \\
                               & CD (cm) $\downarrow$           & 17.37                          & 4.47                           & 5.12                           & 49.36                          & 40.59                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{3.87} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_monitor\_move.1} & ADD-S (\%) $\uparrow$          & 9.14                           & 32.37                          & 15.03                          & \textbf{63.27}                 & 30.76                          & \cellcolor[rgb]{ .847,  .847,  .847}51.38 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 8.43                           & 13.24                          & 9.25                           & \textbf{32.85}                 & 7.59                           & \cellcolor[rgb]{ .847,  .847,  .847}24.54 \\
                               & CD (cm) $\downarrow$           & 2.83                           & 19.83                          & \textbf{2.46}                  & 40.97                          & 28.32                          & \cellcolor[rgb]{ .847,  .847,  .847}3.09 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_plasticcontainer.2} & ADD-S (\%) $\uparrow$          & 55.25                          & 61.63                          & 16.48                          & 23.24                          & 4.57                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{84.65} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 13.84                          & 44.28                          & 8.37                           & 4.15                           & 2.14                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{58.15} \\
                               & CD (cm) $\downarrow$           & 12.81                          & 8.70                           & 26.06                          & 27.79                          & 41.60                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{5.62} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_stool\_lift.2} & ADD-S (\%) $\uparrow$          & 73.65                          & 18.15                          & 19.38                          & 23.13                          & 8.30                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{94.42} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 37.80                          & 15.43                          & 9.64                           & 6.05                           & 2.64                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{82.53} \\
                               & CD (cm) $\downarrow$           & 10.56                          & 26.86                          & 5.73                           & 45.05                          & 50.46                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{1.37} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_stool\_sit.2} & ADD-S (\%) $\uparrow$          & 85.03                          & \textbf{98.68}                 & 97.88                          & 26.56                          & 5.44                           & \cellcolor[rgb]{ .847,  .847,  .847}98.67 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 69.71                          & 96.64                          & 91.98                          & 16.93                          & 4.03                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{96.65} \\
                               & CD (cm) $\downarrow$           & 5.66                           & 3.13                           & \textbf{1.54}                  & 36.35                          & 46.52                          & \cellcolor[rgb]{ .847,  .847,  .847}1.68 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_suitcase\_lift.0} & ADD-S (\%) $\uparrow$          & 69.41                          & 81.78                          & 16.46                          & 35.64                          & 49.11                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{90.27} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 24.89                          & 52.97                          & 9.47                           & 8.74                           & 14.43                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{76.77} \\
                               & CD (cm) $\downarrow$           & 10.22                          & 6.95                           & 14.05                          & 13.97                          & 33.97                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{2.3} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_suitcase\_move.0} & ADD-S (\%) $\uparrow$          & 71.95                          & 35.00                          & 22.58                          & 37.79                          & 77.35                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{94.41} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 41.66                          & 17.16                          & 9.59                           & 9.76                           & 41.32                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{79.25} \\
                               & CD (cm) $\downarrow$           & 9.34                           & 17.34                          & 3.35                           & 27.54                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{1.32} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_tablesmall\_lean.3} & ADD-S (\%) $\uparrow$          & 52.26                          & \textbf{98.72}                 & 93.40                          & 50.70                          & 32.52                          & \cellcolor[rgb]{ .847,  .847,  .847}98.55 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 44.13                          & \textbf{96.52}                 & 80.17                          & 18.00                          & 18.45                          & \cellcolor[rgb]{ .847,  .847,  .847}95.37 \\
                               & CD (cm) $\downarrow$           & \textbf{6.01}                  & 8.13                           & 8.50                           & 37.76                          & 32.43                          & \cellcolor[rgb]{ .847,  .847,  .847}14.38 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_tablesmall\_lift.2} & ADD-S (\%) $\uparrow$          & 46.86                          & 48.88                          & 12.70                          & 45.02                          & 15.03                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{70.67} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 23.23                          & 26.54                          & 10.25                          & 15.97                          & 7.92                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{44.03} \\
                               & CD (cm) $\downarrow$           & 11.10                          & 44.79                          & 10.56                          & 40.56                          & 46.03                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{7.03} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_tablesmall\_move.3} & ADD-S (\%) $\uparrow$          & 48.65                          & 94.12                          & 93.57                          & 37.25                          & 1.66                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{98.31} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 28.78                          & 84.67                          & 75.58                          & 12.00                          & 1.64                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{95.16} \\
                               & CD (cm) $\downarrow$           & 11.34                          & 22.70                          & 8.37                           & 29.06                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{5.22} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_tablesquare\_lift.1} & ADD-S (\%) $\uparrow$          & 85.52                          & 96.58                          & 10.33                          & 5.05                           & 3.30                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{97.02} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 50.60                          & 91.95                          & 4.79                           & 1.52                           & 2.25                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{92.9} \\
                               & CD (cm) $\downarrow$           & 7.14                           & 2.15                           & 30.80                          & 44.14                          & 36.26                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{0.68} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_tablesquare\_move.2} & ADD-S (\%) $\uparrow$          & 97.09                          & \textbf{99.36}                 & 99.21                          & 15.44                          & 41.38                          & \cellcolor[rgb]{ .847,  .847,  .847}99.35 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 92.17                          & \textbf{98.98}                 & 98.60                          & 10.71                          & 22.26                          & \cellcolor[rgb]{ .847,  .847,  .847}98.96 \\
                               & CD (cm) $\downarrow$           & 4.22                           & 2.86                           & \textbf{2.26}                  & 43.09                          & 50.02                          & \cellcolor[rgb]{ .847,  .847,  .847}2.31 \bigstrut[b]\\

\tableborder
\end{tabular}
\begin{tabular}{c|c|cccccc}
\tableborder
Video                          & Metric                         & DROID-SLAM \cite{teed2021droid} & BundleTrack \cite{bundle2021wen} & KinectFusion \cite{newcombe2011kinectfusion} & NICE-SLAM \cite{Zhu2022CVPR}   & SDF-2-SDF \cite{slavcheva2018sdf} & \cellcolor[rgb]{ .847,  .847,  .847}Ours \bigstrut\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_tablesquare\_sit.3} & ADD-S (\%) $\uparrow$          & 81.23                          & 99.09                          & 98.97                          & 64.13                          & 57.54                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{99.1} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 78.30                          & 98.65                          & 98.26                          & 33.85                          & 35.25                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{98.71} \\
                               & CD (cm) $\downarrow$           & 3.04                           & 1.49                           & \textbf{1.13}                  & 37.66                          & 36.43                          & \cellcolor[rgb]{ .847,  .847,  .847}2.22 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_toolbox.3} & ADD-S (\%) $\uparrow$          & 0.08                           & 26.69                          & 2.50                           & 5.96                           & 9.01                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{92.39} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 0.08                           & 20.25                          & 1.44                           & 3.53                           & 1.52                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{68.97} \\
                               & CD (cm) $\downarrow$           & \textbf{1.42}                  & 34.63                          & 22.42                          & 44.52                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}1.70 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_trashbin.1} & ADD-S (\%) $\uparrow$          & 72.44                          & 30.27                          & 52.37                          & 24.45                          & 5.90                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{91.31} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 48.50                          & 21.79                          & 30.18                          & 11.60                          & 2.07                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{73.23} \\
                               & CD (cm) $\downarrow$           & 8.67                           & 15.10                          & 14.71                          & 47.01                          & 42.50                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{4.62} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub03\_yogamat.2} & ADD-S (\%) $\uparrow$          & 45.99                          & 17.04                          & 17.27                          & 14.54                          & 69.35                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{95.8} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 21.05                          & 12.27                          & 4.61                           & 3.16                           & 21.24                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{73.06} \\
                               & CD (cm) $\downarrow$           & 9.66                           & 15.32                          & 11.58                          & 57.95                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{0.92} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_boxlarge.0} & ADD-S (\%) $\uparrow$          & 78.77                          & 50.00                          & 11.32                          & 17.14                          & 22.68                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{90.81} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 39.96                          & 44.56                          & 8.91                           & 7.66                           & 6.57                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{59.99} \\
                               & CD (cm) $\downarrow$           & 9.15                           & 94.26                          & 4.76                           & 25.77                          & 41.14                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{2.55} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_boxlong.2} & ADD-S (\%) $\uparrow$          & \textbf{30.54}                 & 24.48                          & 6.40                           & 5.92                           & 7.04                           & \cellcolor[rgb]{ .847,  .847,  .847}13.53 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 8.48                           & \textbf{13.05}                 & 4.60                           & 2.60                           & 2.49                           & \cellcolor[rgb]{ .847,  .847,  .847}5.37 \\
                               & CD (cm) $\downarrow$           & 8.74                           & 76.45                          & \textbf{8.43}                  & 37.69                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}24.72 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_boxmedium.0} & ADD-S (\%) $\uparrow$          & 5.05                           & 29.29                          & 5.40                           & 14.67                          & 6.06                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{92.65} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 2.50                           & 8.91                           & 2.99                           & 2.69                           & 2.24                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{30.34} \\
                               & CD (cm) $\downarrow$           & 4.12                           & 69.32                          & 5.83                           & 26.99                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{1.27} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_boxsmall.0} & ADD-S (\%) $\uparrow$          & 0.07                           & 38.07                          & 19.26                          & 18.48                          & 5.40                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{88.35} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 0.07                           & 23.81                          & 11.46                          & 10.55                          & 2.98                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{64.11} \\
                               & CD (cm) $\downarrow$           & 3.07                           & 48.46                          & 6.40                           & 22.40                          & 48.37                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{2.78} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_boxtiny.0} & ADD-S (\%) $\uparrow$          & 1.36                           & 12.90                          & 2.92                           & 5.57                           & 11.97                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{42.99} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 0.81                           & 7.40                           & 2.19                           & 1.76                           & 3.44                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{28.52} \\
                               & CD (cm) $\downarrow$           & 34.18                          & 68.38                          & \textbf{2.07}                  & 29.79                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}3.54 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_chairblack\_hand.1} & ADD-S (\%) $\uparrow$          & 74.11                          & 93.52                          & 40.70                          & 45.71                          & 19.26                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{96.61} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 20.40                          & 86.55                          & 15.73                          & 10.10                          & 2.03                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{93.0} \\
                               & CD (cm) $\downarrow$           & 8.91                           & 3.79                           & 15.32                          & 28.98                          & 38.09                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{1.35} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_chairblack\_liftreal.1} & ADD-S (\%) $\uparrow$          & 47.82                          & \textbf{64.32}                 & 11.18                          & 6.90                           & 1.37                           & \cellcolor[rgb]{ .847,  .847,  .847}40.10 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 10.85                          & \textbf{20.65}                 & 4.57                           & 1.66                           & 0.36                           & \cellcolor[rgb]{ .847,  .847,  .847}10.04 \\
                               & CD (cm) $\downarrow$           & 81.37                          & 17.57                          & \textbf{5.37}                  & 25.04                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}7.95 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_chairblack\_sit.1} & ADD-S (\%) $\uparrow$          & 80.91                          & 90.64                          & 73.12                          & 24.95                          & 38.99                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{97.69} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 56.35                          & 83.45                          & 46.21                          & 11.76                          & 23.92                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{95.25} \\
                               & CD (cm) $\downarrow$           & 7.04                           & 4.86                           & 9.53                           & 24.96                          & 38.25                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{3.61} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_chairwood\_hand.0} & ADD-S (\%) $\uparrow$          & 61.54                          & 68.00                          & 4.54                           & 30.96                          & 37.45                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{94.38} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 17.25                          & 33.62                          & 3.33                           & 6.18                           & 1.80                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{86.84} \\
                               & CD (cm) $\downarrow$           & 12.81                          & 11.76                          & 31.75                          & 27.24                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{1.32} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_chairwood\_lift.3} & ADD-S (\%) $\uparrow$          & \textbf{64.87}                 & 29.10                          & 16.22                          & 32.87                          & 16.12                          & \cellcolor[rgb]{ .847,  .847,  .847}54.47 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & \textbf{36.92}                 & 10.57                          & 7.70                           & 9.45                           & 5.79                           & \cellcolor[rgb]{ .847,  .847,  .847}12.13 \\
                               & CD (cm) $\downarrow$           & 12.69                          & 11.21                          & \textbf{6.22}                  & 42.00                          & 35.90                          & \cellcolor[rgb]{ .847,  .847,  .847}19.81 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_chairwood\_sit.1} & ADD-S (\%) $\uparrow$          & 76.25                          & \textbf{98.15}                 & 71.86                          & 56.97                          & 31.97                          & \cellcolor[rgb]{ .847,  .847,  .847}98.14 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 32.16                          & \textbf{95.67}                 & 45.56                          & 35.31                          & 9.82                           & \cellcolor[rgb]{ .847,  .847,  .847}94.83 \\
                               & CD (cm) $\downarrow$           & 10.16                          & 6.93                           & 13.44                          & 30.31                          & 34.57                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{1.04} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_monitor\_hand.3} & ADD-S (\%) $\uparrow$          & 98.21                          & \textbf{99.41}                 & 98.81                          & 60.24                          & 12.56                          & \cellcolor[rgb]{ .847,  .847,  .847}99.38 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 96.86                          & \textbf{99.24}                 & 95.69                          & 23.50                          & 5.32                           & \cellcolor[rgb]{ .847,  .847,  .847}99.21 \\
                               & CD (cm) $\downarrow$           & 4.13                           & 4.35                           & \textbf{3.04}                  & 14.61                          & 38.55                          & \cellcolor[rgb]{ .847,  .847,  .847}3.30 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_monitor\_move.3} & ADD-S (\%) $\uparrow$          & 6.31                           & \textbf{16.72}                 & 15.52                          & 4.93                           & 4.07                           & \cellcolor[rgb]{ .847,  .847,  .847}10.83 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 4.62                           & \textbf{8.44}                  & 6.47                           & 4.10                           & 2.31                           & \cellcolor[rgb]{ .847,  .847,  .847}5.52 \\
                               & CD (cm) $\downarrow$           & 7.67                           & 16.76                          & \textbf{2.16}                  & 34.00                          & 25.43                          & \cellcolor[rgb]{ .847,  .847,  .847}4.12 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_plasticcontainer\_lift.2} & ADD-S (\%) $\uparrow$          & 45.35                          & 40.99                          & 12.05                          & 7.59                           & 12.95                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{73.63} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 12.91                          & 23.34                          & 8.37                           & 2.86                           & 6.86                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{36.16} \\
                               & CD (cm) $\downarrow$           & 7.08                           & 71.91                          & 6.20                           & 34.26                          & 41.69                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{5.76} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_stool\_move.0} & ADD-S (\%) $\uparrow$          & 74.77                          & 46.72                          & 30.19                          & 18.13                          & \textbf{76.73}                 & \cellcolor[rgb]{ .847,  .847,  .847}55.24 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & \textbf{48.47}                 & 27.65                          & 21.74                          & 7.14                           & 44.05                          & \cellcolor[rgb]{ .847,  .847,  .847}31.78 \\
                               & CD (cm) $\downarrow$           & 7.95                           & 25.46                          & 5.33                           & 45.27                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{1.25} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_stool\_sit.0} & ADD-S (\%) $\uparrow$          & 0.51                           & \textbf{98.15}                 & 97.56                          & 41.58                          & 9.88                           & \cellcolor[rgb]{ .847,  .847,  .847}98.14 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 0.45                           & \textbf{95.57}                 & 83.62                          & 11.90                          & 5.68                           & \cellcolor[rgb]{ .847,  .847,  .847}95.19 \\
                               & CD (cm) $\downarrow$           & 4.30                           & 3.67                           & 2.87                           & 28.76                          & 33.65                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{2.79} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_suitcase\_ground.0} & ADD-S (\%) $\uparrow$          & 59.70                          & 96.59                          & 14.83                          & 18.85                          & 6.36                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{96.93} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 20.56                          & 92.75                          & 12.21                          & 8.12                           & 5.23                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{93.61} \\
                               & CD (cm) $\downarrow$           & 10.41                          & 1.91                           & 3.18                           & 22.11                          & 37.86                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{1.17} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_suitcase\_lift.2} & ADD-S (\%) $\uparrow$          & 34.95                          & 31.68                          & 25.40                          & 29.32                          & 11.21                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{71.91} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 18.14                          & 10.65                          & 11.03                          & 11.75                          & 2.95                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{64.51} \\
                               & CD (cm) $\downarrow$           & 5.53                           & 58.81                          & 8.84                           & 49.20                          & 47.01                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{1.91} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_tablesmall\_hand.0} & ADD-S (\%) $\uparrow$          & 61.21                          & 29.93                          & 16.53                          & 39.31                          & 21.32                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{92.94} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 37.48                          & 10.46                          & 8.17                           & 8.22                           & 7.03                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{85.62} \\
                               & CD (cm) $\downarrow$           & 9.09                           & 9.89                           & 24.59                          & 35.72                          & 42.35                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{8.45} \bigstrut[b]\\

\tableborder
\end{tabular}
\begin{tabular}{c|c|cccccc}
\tableborder
Video                          & Metric                         & DROID-SLAM \cite{teed2021droid} & BundleTrack \cite{bundle2021wen} & KinectFusion \cite{newcombe2011kinectfusion} & NICE-SLAM \cite{Zhu2022CVPR}   & SDF-2-SDF \cite{slavcheva2018sdf} & \cellcolor[rgb]{ .847,  .847,  .847}Ours \bigstrut\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_tablesmall\_lean.0} & ADD-S (\%) $\uparrow$          & 78.16                          & 98.44                          & 96.66                          & 17.29                          & 33.80                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{98.49} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 66.19                          & 95.09                          & 87.52                          & 14.88                          & 18.06                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{95.34} \\
                               & CD (cm) $\downarrow$           & 13.51                          & 8.27                           & \textbf{7.89}                  & 46.25                          & 40.48                          & \cellcolor[rgb]{ .847,  .847,  .847}9.36 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_tablesmall\_lift.3} & ADD-S (\%) $\uparrow$          & \textbf{43.3}                  & 18.38                          & 10.62                          & 18.74                          & 37.41                          & \cellcolor[rgb]{ .847,  .847,  .847}30.33 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & \textbf{26.87}                 & 8.81                           & 6.95                           & 7.78                           & 9.85                           & \cellcolor[rgb]{ .847,  .847,  .847}11.81 \\
                               & CD (cm) $\downarrow$           & 6.87                           & 12.59                          & 7.99                           & 19.63                          & 38.33                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{5.53} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_tablesquare\_hand.0} & ADD-S (\%) $\uparrow$          & 93.83                          & \textbf{98.95}                 & 91.30                          & 63.69                          & 33.70                          & \cellcolor[rgb]{ .847,  .847,  .847}98.82 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 46.35                          & \textbf{97.41}                 & 72.31                          & 19.86                          & 24.62                          & \cellcolor[rgb]{ .847,  .847,  .847}96.69 \\
                               & CD (cm) $\downarrow$           & 6.56                           & 3.80                           & 3.81                           & 39.31                          & 38.35                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{1.63} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_tablesquare\_lift.3} & ADD-S (\%) $\uparrow$          & 75.82                          & 48.09                          & 12.99                          & 49.94                          & 5.41                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{96.13} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 26.25                          & 16.71                          & 7.92                           & 3.48                           & 3.08                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{90.62} \\
                               & CD (cm) $\downarrow$           & 11.98                          & 8.40                           & 10.71                          & 24.59                          & 43.44                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{0.7} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_tablesquare\_sit.2} & ADD-S (\%) $\uparrow$          & 93.00                          & 99.18                          & 98.94                          & 63.02                          & 15.54                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{99.25} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 82.80                          & 98.94                          & 97.97                          & 35.62                          & 11.70                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{99.07} \\
                               & CD (cm) $\downarrow$           & 4.10                           & \textbf{2.27}                  & 3.42                           & 40.13                          & 53.83                          & \cellcolor[rgb]{ .847,  .847,  .847}2.99 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_toolbox.3} & ADD-S (\%) $\uparrow$          & 30.35                          & 15.10                          & 7.02                           & 4.66                           & 54.25                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{80.91} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 17.38                          & 9.44                           & 4.37                           & 3.70                           & 29.63                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{58.0} \\
                               & CD (cm) $\downarrow$           & \textbf{2.47}                  & 45.67                          & 13.61                          & 30.08                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}3.99 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_trashbin.0} & ADD-S (\%) $\uparrow$          & 78.62                          & 66.63                          & 34.18                          & 16.89                          & 4.10                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{95.62} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 54.54                          & 34.15                          & 21.41                          & 8.34                           & 3.14                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{63.9} \\
                               & CD (cm) $\downarrow$           & 6.16                           & 5.33                           & 18.05                          & 50.63                          & 47.54                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{1.05} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub04\_yogamat.3} & ADD-S (\%) $\uparrow$          & 25.56                          & 33.14                          & 11.67                          & 15.06                          & 51.85                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{85.55} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 4.67                           & 8.74                           & 6.92                           & 3.53                           & 5.65                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{58.87} \\
                               & CD (cm) $\downarrow$           & 16.85                          & 18.22                          & 3.58                           & 42.54                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{2.4} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub05\_boxlarge.1} & ADD-S (\%) $\uparrow$          & 66.41                          & 42.28                          & 19.60                          & 9.10                           & 34.96                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{94.47} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 15.43                          & 6.25                           & 2.49                           & 1.86                           & 5.68                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{20.02} \\
                               & CD (cm) $\downarrow$           & 11.90                          & 15.68                          & 8.48                           & 38.84                          & 32.29                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{1.13} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub05\_boxlong.3} & ADD-S (\%) $\uparrow$          & 3.26                           & 35.26                          & 2.70                           & 5.87                           & 16.01                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{88.02} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 0.56                           & 3.40                           & 1.63                           & 0.96                           & 3.29                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{59.52} \\
                               & CD (cm) $\downarrow$           & \textbf{10.53}                 & 67.09                          & 27.56                          & 38.73                          & 37.49                          & \cellcolor[rgb]{ .847,  .847,  .847}36.11 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub05\_boxmedium.2} & ADD-S (\%) $\uparrow$          & 27.94                          & 20.85                          & 28.36                          & 32.95                          & 7.65                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{84.52} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 18.57                          & 12.96                          & 13.51                          & 15.80                          & 3.60                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{47.87} \\
                               & CD (cm) $\downarrow$           & 10.12                          & 12.18                          & 5.82                           & 44.70                          & 43.36                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{2.51} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub05\_boxsmall.3} & ADD-S (\%) $\uparrow$          & 73.21                          & 4.39                           & 5.12                           & 37.15                          & 77.48                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{93.89} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 38.61                          & 3.95                           & 2.58                           & 10.21                          & 37.97                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{75.64} \\
                               & CD (cm) $\downarrow$           & 5.23                           & 12.72                          & 2.86                           & 27.07                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{2.0} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub05\_boxtiny.3} & ADD-S (\%) $\uparrow$          & 23.63                          & 9.58                           & 14.49                          & 5.77                           & 1.27                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{54.23} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 12.80                          & 5.32                           & 5.57                           & 2.81                           & 0.87                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{40.9} \\
                               & CD (cm) $\downarrow$           & 37.93                          & 8.70                           & \textbf{2.3}                   & 49.22                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}3.49 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub05\_chairblack.1} & ADD-S (\%) $\uparrow$          & 56.78                          & 45.68                          & 32.90                          & 58.88                          & 4.77                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{69.13} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 30.54                          & 39.49                          & 27.99                          & 18.43                          & 2.22                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{43.12} \\
                               & CD (cm) $\downarrow$           & 18.52                          & 27.39                          & 25.19                          & 23.76                          & 39.51                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{8.36} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub05\_chairwood.1} & ADD-S (\%) $\uparrow$          & 69.21                          & \textbf{92.03}                 & 46.51                          & 21.12                          & 13.16                          & \cellcolor[rgb]{ .847,  .847,  .847}90.43 \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 30.01                          & \textbf{79.75}                 & 28.99                          & 11.83                          & 6.28                           & \cellcolor[rgb]{ .847,  .847,  .847}75.08 \\
                               & CD (cm) $\downarrow$           & 16.58                          & \textbf{5.14}                  & 13.52                          & 51.69                          & 43.14                          & \cellcolor[rgb]{ .847,  .847,  .847}7.78 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub05\_monitor.1} & ADD-S (\%) $\uparrow$          & 67.18                          & 64.86                          & 73.46                          & 71.04                          & 15.64                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{89.05} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 55.08                          & 46.39                          & 48.30                          & 52.76                          & 8.71                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{75.96} \\
                               & CD (cm) $\downarrow$           & 7.28                           & 52.23                          & \textbf{4.19}                  & 32.80                          & 31.32                          & \cellcolor[rgb]{ .847,  .847,  .847}7.37 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub05\_plasticcontainer.3} & ADD-S (\%) $\uparrow$          & 51.10                          & 41.66                          & 24.21                          & 23.13                          & 71.54                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{76.33} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 16.60                          & 15.12                          & 9.06                           & 4.40                           & 29.34                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{48.3} \\
                               & CD (cm) $\downarrow$           & 23.18                          & 24.71                          & 7.18                           & 32.27                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{6.34} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub05\_stool.2} & ADD-S (\%) $\uparrow$          & 80.38                          & 96.42                          & 94.69                          & 40.17                          & 33.24                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{98.27} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 60.87                          & 86.80                          & 75.13                          & 27.59                          & 9.88                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{94.41} \\
                               & CD (cm) $\downarrow$           & 9.21                           & 6.66                           & 4.55                           & 43.11                          & 45.26                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{4.13} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub05\_suitcase.2} & ADD-S (\%) $\uparrow$          & 71.70                          & 81.13                          & 63.07                          & 25.34                          & 30.69                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{97.39} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 30.48                          & 68.68                          & 26.68                          & 7.04                           & 4.30                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{94.31} \\
                               & CD (cm) $\downarrow$           & 6.27                           & 2.31                           & 6.47                           & 29.06                          & 43.58                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{0.96} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub05\_tablesmall.1} & ADD-S (\%) $\uparrow$          & 50.53                          & 56.23                          & 51.31                          & 23.32                          & 59.44                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{71.39} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 34.29                          & 39.52                          & 36.06                          & 9.47                           & 6.41                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{55.86} \\
                               & CD (cm) $\downarrow$           & 12.63                          & 27.61                          & \textbf{9.87}                  & 56.51                          & 32.95                          & \cellcolor[rgb]{ .847,  .847,  .847}17.35 \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub05\_tablesquare.2} & ADD-S (\%) $\uparrow$          & 35.60                          & 96.16                          & 66.70                          & 7.55                           & 35.69                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{97.93} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 23.15                          & 87.43                          & 53.86                          & 5.28                           & 25.12                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{94.5} \\
                               & CD (cm) $\downarrow$           & 8.73                           & 3.63                           & 29.20                          & 52.47                          & 35.46                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{1.27} \bigstrut[b]\\

\tableborder
\end{tabular}
\begin{tabular}{c|c|cccccc}
\tableborder
Video                          & Metric                         & DROID-SLAM \cite{teed2021droid} & BundleTrack \cite{bundle2021wen} & KinectFusion \cite{newcombe2011kinectfusion} & NICE-SLAM \cite{Zhu2022CVPR}   & SDF-2-SDF \cite{slavcheva2018sdf} & \cellcolor[rgb]{ .847,  .847,  .847}Ours \bigstrut\\
\hline
\multirow{3}[2]{*}{Date03\_Sub05\_toolbox.1} & ADD-S (\%) $\uparrow$          & 55.27                          & 24.17                          & 23.30                          & 13.54                          & 52.24                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{89.64} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 36.92                          & 19.30                          & 15.41                          & 6.45                           & 29.98                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{71.47} \\
                               & CD (cm) $\downarrow$           & 7.80                           & 17.49                          & 4.94                           & 38.37                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{2.94} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub05\_trashbin.3} & ADD-S (\%) $\uparrow$          & 78.78                          & 56.89                          & 24.44                          & 32.29                          & 40.09                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{92.2} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 48.88                          & 16.38                          & 14.24                          & 14.19                          & 6.16                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{56.67} \\
                               & CD (cm) $\downarrow$           & 7.46                           & 8.89                           & 5.58                           & 36.88                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{2.28} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Date03\_Sub05\_yogamat.3} & ADD-S (\%) $\uparrow$          & 62.56                          & 66.92                          & 8.02                           & 25.46                          & 17.43                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{96.6} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 21.54                          & 8.33                           & 3.84                           & 5.52                           & 1.42                           & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{78.41} \\
                               & CD (cm) $\downarrow$           & 8.92                           & 12.68                          & 2.99                           & 40.50                          & 26.47                          & \cellcolor[rgb]{ .847,  .847,  .847}\textbf{1.04} \bigstrut[b]\\
\hline
\multirow{3}[2]{*}{Mean}       & ADD-S (\%) $\uparrow$          & 56.14                          & 59.06                          & 38.37                          & 28.80                          & 25.71                          & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{83.63} \bigstrut[t]\\
                               & ADD (\%) $\uparrow$            & 32.29                          & 45.03                          & 28.45                          & 11.93                          & 10.05                          & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{67.52} \\
                               & CD (cm) $\downarrow$           & 11.24                          & 19.27                          & 9.36                           & 36.03                          & 35.99                          & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{4.66} \bigstrut[b]\\
                 
\tableborder
\end{tabular}
